The impact of top-quark modelling on the exclusion limits in $\boldsymbol{t\bar{t}}+\text{DM}$ searches at the LHC

New Physics searches at the LHC rely very heavily on the precision and accuracy of Standard Model background predictions. Applying the spin-0 $s$-channel mediator model, we assess the importance of properly modelling such backgrounds in $t\bar{t}$ associated Dark Matter production. Specifically, we discuss higher-order corrections and off-shell effects for the two dominant background processes $t\bar{t}$ and $t\bar{t}Z$ in the presence of extremely exclusive cuts. Exclusion limits are calculated for state-of-the-art NLO full off-shell $t\bar{t}$ and $t\bar{t}Z$ predictions and compared to those computed with backgrounds in the NWA and / or at LO. We perform the same comparison for several new-physics sensitive observables and evaluate which of them are affected by the top-quark modelling. Additionally, we make suggestions as to which observables should be used to obtain the most stringent limits assuming integrated luminosities of $300$ fb$^{-1}$ and $3000$ fb$^{-1}$.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

